Classification of arrayCGH data using a fused SVM

Motivation: Array-based comparative genomic hybridization (arrayCGH) has recently become a popular tool to identify DNA copy number variations along the genome. These profiles are starting to be used as markers to improve prognosis or diagnosis of cancer, which implies that methods for automated supervised classification of arrayCGH data are needed. Like gene expression profiles, arrayCGH profiles are characterized by a large number of variables usually measured on a limited number of samples. However, arrayCGH profiles have a particular structure of correlations between variables, due to the spatial organization of BACs along the genome. This suggests that classical classification methods, often based on the selection of a small number of discriminative features, may not be the most accurate methods and may not produce easily interpretable prediction rules. Results: We propose a new method for supervised classification of arrayCGH data. The method is a variant of support vector machine (SVM) that incorporates the biological specificities of DNA copy number variations along the genome as prior knowledge. The resulting classifier is a sparse linear classifier based on a limited number of regions automatically selected on the chromosomes, leading to easy interpretation and identification of discriminative regions of the genome. We test this method on three classification problems for bladder and uveal cancer, involving both diagnosis and prognosis. We demonstrate that the introduction of the new prior on the classifier leads not only to more accurate predictions, but also to the identification of known and new regions of interest in the genome. Availability: All data and algorithms are publicly available.

==> include/melanomaerror.tex <==
\filldraw[blue!90.4761904761905!red] (0.3,0.3) rectangle (0.6,0.6);
\filldraw[blue!90.4761904761905!red] (0.3,0.6) rectangle (0.6,0.9);
\filldraw[blue!90.4761904761905!red] (0.3,0.9) rectangle (0.6,1.2);
\filldraw[blue!85.7142857142857!red] (0.3,1.2) rectangle (0.6,1.5);
\filldraw[blue!80.9523809523809!red] (0.3,1.5) rectangle (0.6,1.8);
\filldraw[blue!66.6666666666667!red] (0.3,1.8) rectangle (0.6,2.1);
\filldraw[blue!71.4285714285714!red] (0.3,2.1) rectangle (0.6,2.4);
\filldraw[blue!71.4285714285714!red] (0.3,2.4) rectangle (0.6,2.7);
\filldraw[blue!71.4285714285714!red] (0.3,2.7) rectangle (0.6,3);
\filldraw[blue!71.4285714285714!red] (0.3,3) rectangle (0.6,3.3);
\filldraw[blue!71.4285714285714!red] (0.3,3.3) rectangle (0.6,3.6);
\filldraw[blue!71.4285714285714!red] (0.3,3.6) rectangle (0.6,3.9);
\filldraw[blue!71.4285714285714!red] (0.3,3.9) rectangle (0.6,4.2);
\filldraw[blue!71.4285714285714!red] (0.3,4.2) rectangle (0.6,4.5);
\filldraw[blue!71.4285714285714!red] (0.3,4.5) rectangle (0.6,4.8);
\filldraw[blue!38.0952380952381!red] (0.6,0.3) rectangle (0.9,0.6);
\filldraw[blue!33.3333333333333!red] (0.6,0.6) rectangle (0.9,0.9);
\filldraw[blue!47.6190476190476!red] (0.6,0.9) rectangle (0.9,1.2);
\filldraw[blue!33.3333333333333!red] (0.6,1.2) rectangle (0.9,1.5);
\filldraw[blue!33.3333333333333!red] (0.6,1.5) rectangle (0.9,1.8);
\filldraw[blue!19.047619047619!red] (0.6,1.8) rectangle (0.9,2.1);
\filldraw[blue!23.8095238095238!red] (0.6,2.1) rectangle (0.9,2.4);
\filldraw[blue!23.8095238095238!red] (0.6,2.4) rectangle (0.9,2.7);
\filldraw[blue!23.8095238095238!red] (0.6,2.7) rectangle (0.9,3);
\filldraw[blue!23.8095238095238!red] (0.6,3) rectangle (0.9,3.3);
\filldraw[blue!23.8095238095238!red] (0.6,3.3) rectangle (0.9,3.6);
\filldraw[blue!23.8095238095238!red] (0.6,3.6) rectangle (0.9,3.9);
\filldraw[blue!23.8095238095238!red] (0.6,3.9) rectangle (0.9,4.2);
\filldraw[blue!23.8095238095238!red] (0.6,4.2) rectangle (0.9,4.5);
\filldraw[blue!23.8095238095238!red] (0.6,4.5) rectangle (0.9,4.8);
\filldraw[blue!33.3333333333333!red] (0.9,0.3) rectangle (1.2,0.6);
\filldraw[blue!28.5714285714286!red] (0.9,0.6) rectangle (1.2,0.9);
\filldraw[blue!14.2857142857143!red] (0.9,0.9) rectangle (1.2,1.2);
\filldraw[blue!14.2857142857143!red] (0.9,1.2) rectangle (1.2,1.5);
\filldraw[blue!19.047619047619!red] (0.9,1.5) rectangle (1.2,1.8);
\filldraw[blue!14.2857142857143!red] (0.9,1.8) rectangle (1.2,2.1);
\filldraw[blue!14.2857142857143!red] (0.9,2.1) rectangle (1.2,2.4);
\filldraw[blue!9.52380952380952!red] (0.9,2.4) rectangle (1.2,2.7);
\filldraw[blue!9.52380952380952!red] (0.9,2.7) rectangle (1.2,3);
\filldraw[blue!9.52380952380952!red] (0.9,3) rectangle (1.2,3.3);
\filldraw[blue!9.52380952380952!red] (0.9,3.3) rectangle (1.2,3.6);
\filldraw[blue!9.52380952380952!red] (0.9,3.6) rectangle (1.2,3.9);
\filldraw[blue!9.52380952380952!red] (0.9,3.9) rectangle (1.2,4.2);
\filldraw[blue!9.52380952380952!red] (0.9,4.2) rectangle (1.2,4.5);
\filldraw[blue!9.52380952380952!red] (0.9,4.5) rectangle (1.2,4.8);
\filldraw[blue!19.047619047619!red] (1.2,0.3) rectangle (1.5,0.6);
\filldraw[blue!9.52380952380952!red] (1.2,0.6) rectangle (1.5,0.9);
\filldraw[blue!14.2857142857143!red] (1.2,0.9) rectangle (1.5,1.2);
\filldraw[blue!19.047619047619!red] (1.2,1.2) rectangle (1.5,1.5);
\filldraw[blue!23.8095238095238!red] (1.2,1.5) rectangle (1.5,1.8);
\filldraw[blue!19.047619047619!red] (1.2,1.8) rectangle (1.5,2.1);
\filldraw[blue!14.2857142857143!red] (1.2,2.1) rectangle (1.5,2.4);
\filldraw[blue!23.8095238095238!red] (1.2,2.4) rectangle (1.5,2.7);
\filldraw[blue!42.8571428571429!red] (1.2,2.7) rectangle (1.5,3);
\filldraw[blue!42.8571428571429!red] (1.2,3) rectangle (1.5,3.3);
\filldraw[blue!42.8571428571429!red] (1.2,3.3) rectangle (1.5,3.6);
\filldraw[blue!42.8571428571429!red] (1.2,3.6) rectangle (1.5,3.9);
\filldraw[blue!42.8571428571429!red] (1.2,3.9) rectangle (1.5,4.2);
\filldraw[blue!42.8571428571429!red] (1.2,4.2) rectangle (1.5,4.5);
\filldraw[blue!42.8571428571429!red] (1.2,4.5) rectangle (1.5,4.8);
\filldraw[blue!38.0952380952381!red] (1.5,0.3) rectangle (1.8,0.6);
\filldraw[blue!23.8095238095238!red] (1.5,0.6) rectangle (1.8,0.9);
\filldraw[blue!19.047619047619!red] (1.5,0.9) rectangle (1.8,1.2);
\filldraw[blue!19.047619047619!red] (1.5,1.2) rectangle (1.8,1.5);
\filldraw[blue!19.047619047619!red] (1.5,1.5) rectangle (1.8,1.8);
\filldraw[blue!23.8095238095238!red] (1.5,1.8) rectangle (1.8,2.1);
\filldraw[blue!47.6190476190476!red] (1.5,2.1) rectangle (1.8,2.4);
\filldraw[blue!38.0952380952381!red] (1.5,2.4) rectangle (1.8,2.7);
\filldraw[blue!38.0952380952381!red] (1.5,2.7) rectangle (1.8,3);
\filldraw[blue!57.1428571428571!red] (1.5,3) rectangle (1.8,3.3);
\filldraw[blue!57.1428571428571!red] (1.5,3.3) rectangle (1.8,3.6);
\filldraw[blue!57.1428571428571!red] (1.5,3.6) rectangle (1.8,3.9);
\filldraw[blue!57.1428571428571!red] (1.5,3.9) rectangle (1.8,4.2);
\filldraw[blue!57.1428571428571!red] (1.5,4.2) rectangle (1.8,4.5);
\filldraw[blue!57.1428571428571!red] (1.5,4.5) rectangle (1.8,4.8);
\filldraw[blue!33.3333333333333!red] (1.8,0.3) rectangle (2.1,0.6);
\filldraw[blue!14.2857142857143!red] (1.8,0.6) rectangle (2.1,0.9);
\filldraw[blue!4.76190476190476!red] (1.8,0.9) rectangle (2.1,1.2);
\filldraw[blue!9.52380952380952!red] (1.8,1.2) rectangle (2.1,1.5);
\filldraw[blue!14.2857142857143!red] (1.8,1.5) rectangle (2.1,1.8);
\filldraw[blue!19.047619047619!red] (1.8,1.8) rectangle (2.1,2.1);
\filldraw[blue!19.047619047619!red] (1.8,2.1) rectangle (2.1,2.4);
\filldraw[blue!33.3333333333333!red] (1.8,2.4) rectangle (2.1,2.7);
\filldraw[blue!52.3809523809524!red] (1.8,2.7) rectangle (2.1,3);
\filldraw[blue!28.5714285714286!red] (1.8,3) rectangle (2.1,3.3);
\filldraw[blue!57.1428571428571!red] (1.8,3.3) rectangle (2.1,3.6);
\filldraw[blue!61.9047619047619!red] (1.8,3.6) rectangle (2.1,3.9);
\filldraw[blue!61.9047619047619!red] (1.8,3.9) rectangle (2.1,4.2);
\filldraw[blue!61.9047619047619!red] (1.8,4.2) rectangle (2.1,4.5);
\filldraw[blue!61.9047619047619!red] (1.8,4.5) rectangle (2.1,4.8);
\filldraw[blue!23.8095238095238!red] (2.1,0.3) rectangle (2.4,0.6);
\filldraw[blue!33.3333333333333!red] (2.1,0.6) rectangle (2.4,0.9);
\filldraw[blue!23.8095238095238!red] (2.1,0.9) rectangle (2.4,1.2);
\filldraw[blue!0!red] (2.1,1.2) rectangle (2.4,1.5);
\filldraw[blue!9.52380952380952!red] (2.1,1.5) rectangle (2.4,1.8);
\filldraw[blue!33.3333333333333!red] (2.1,1.8) rectangle (2.4,2.1);
\filldraw[blue!38.0952380952381!red] (2.1,2.1) rectangle (2.4,2.4);
\filldraw[blue!61.9047619047619!red] (2.1,2.4) rectangle (2.4,2.7);
\filldraw[blue!52.3809523809524!red] (2.1,2.7) rectangle (2.4,3);
\filldraw[blue!33.3333333333333!red] (2.1,3) rectangle (2.4,3.3);
\filldraw[blue!33.3333333333333!red] (2.1,3.3) rectangle (2.4,3.6);
\filldraw[blue!33.3333333333333!red] (2.1,3.6) rectangle (2.4,3.9);
\filldraw[blue!33.3333333333333!red] (2.1,3.9) rectangle (2.4,4.2);
\filldraw[blue!33.3333333333333!red] (2.1,4.2) rectangle (2.4,4.5);
\filldraw[blue!33.3333333333333!red] (2.1,4.5) rectangle (2.4,4.8);
\filldraw[blue!47.6190476190476!red] (2.4,0.3) rectangle (2.7,0.6);
\filldraw[blue!33.3333333333333!red] (2.4,0.6) rectangle (2.7,0.9);
\filldraw[blue!42.8571428571429!red] (2.4,0.9) rectangle (2.7,1.2);
\filldraw[blue!57.1428571428571!red] (2.4,1.2) rectangle (2.7,1.5);
\filldraw[blue!52.3809523809524!red] (2.4,1.5) rectangle (2.7,1.8);
\filldraw[blue!57.1428571428571!red] (2.4,1.8) rectangle (2.7,2.1);
\filldraw[blue!76.1904761904762!red] (2.4,2.1) rectangle (2.7,2.4);
\filldraw[blue!76.1904761904762!red] (2.4,2.4) rectangle (2.7,2.7);
\filldraw[blue!66.6666666666667!red] (2.4,2.7) rectangle (2.7,3);
\filldraw[blue!66.6666666666667!red] (2.4,3) rectangle (2.7,3.3);
\filldraw[blue!66.6666666666667!red] (2.4,3.3) rectangle (2.7,3.6);
\filldraw[blue!66.6666666666667!red] (2.4,3.6) rectangle (2.7,3.9);
\filldraw[blue!66.6666666666667!red] (2.4,3.9) rectangle (2.7,4.2);
\filldraw[blue!66.6666666666667!red] (2.4,4.2) rectangle (2.7,4.5);
\filldraw[blue!66.6666666666667!red] (2.4,4.5) rectangle (2.7,4.8);
\filldraw[blue!57.1428571428571!red] (2.7,0.3) rectangle (3,0.6);
\filldraw[blue!52.3809523809524!red] (2.7,0.6) rectangle (3,0.9);
\filldraw[blue!57.1428571428571!red] (2.7,0.9) rectangle (3,1.2);
\filldraw[blue!52.3809523809524!red] (2.7,1.2) rectangle (3,1.5);
\filldraw[blue!66.6666666666667!red] (2.7,1.5) rectangle (3,1.8);
\filldraw[blue!71.4285714285714!red] (2.7,1.8) rectangle (3,2.1);
\filldraw[blue!71.4285714285714!red] (2.7,2.1) rectangle (3,2.4);
\filldraw[blue!80.9523809523809!red] (2.7,2.4) rectangle (3,2.7);
\filldraw[blue!76.1904761904762!red] (2.7,2.7) rectangle (3,3);
\filldraw[blue!76.1904761904762!red] (2.7,3) rectangle (3,3.3);
\filldraw[blue!76.1904761904762!red] (2.7,3.3) rectangle (3,3.6);
\filldraw[blue!76.1904761904762!red] (2.7,3.6) rectangle (3,3.9);
\filldraw[blue!76.1904761904762!red] (2.7,3.9) rectangle (3,4.2);
\filldraw[blue!76.1904761904762!red] (2.7,4.2) rectangle (3,4.5);
\filldraw[blue!76.1904761904762!red] (2.7,4.5) rectangle (3,4.8);
\filldraw[blue!57.1428571428571!red] (3,0.3) rectangle (3.3,0.6);
\filldraw[blue!42.8571428571429!red] (3,0.6) rectangle (3.3,0.9);
\filldraw[blue!52.3809523809524!red] (3,0.9) rectangle (3.3,1.2);
\filldraw[blue!66.6666666666667!red] (3,1.2) rectangle (3.3,1.5);
\filldraw[blue!66.6666666666667!red] (3,1.5) rectangle (3.3,1.8);
\filldraw[blue!85.7142857142857!red] (3,1.8) rectangle (3.3,2.1);
\filldraw[blue!85.7142857142857!red] (3,2.1) rectangle (3.3,2.4);
\filldraw[blue!61.9047619047619!red] (3,2.4) rectangle (3.3,2.7);
\filldraw[blue!61.9047619047619!red] (3,2.7) rectangle (3.3,3);
\filldraw[blue!61.9047619047619!red] (3,3) rectangle (3.3,3.3);
\filldraw[blue!61.9047619047619!red] (3,3.3) rectangle (3.3,3.6);
\filldraw[blue!61.9047619047619!red] (3,3.6) rectangle (3.3,3.9);
\filldraw[blue!61.9047619047619!red] (3,3.9) rectangle (3.3,4.2);
\filldraw[blue!61.9047619047619!red] (3,4.2) rectangle (3.3,4.5);
\filldraw[blue!61.9047619047619!red] (3,4.5) rectangle (3.3,4.8);
\filldraw[blue!57.1428571428571!red] (3.3,0.3) rectangle (3.6,0.6);
\filldraw[blue!42.8571428571429!red] (3.3,0.6) rectangle (3.6,0.9);
\filldraw[blue!52.3809523809524!red] (3.3,0.9) rectangle (3.6,1.2);
\filldraw[blue!66.6666666666667!red] (3.3,1.2) rectangle (3.6,1.5);
\filldraw[blue!66.6666666666667!red] (3.3,1.5) rectangle (3.6,1.8);
\filldraw[blue!100!red] (3.3,1.8) rectangle (3.6,2.1);
\filldraw[blue!100!red] (3.3,2.1) rectangle (3.6,2.4);
\filldraw[blue!71.4285714285714!red] (3.3,2.4) rectangle (3.6,2.7);
\filldraw[blue!71.4285714285714!red] (3.3,2.7) rectangle (3.6,3);
\filldraw[blue!71.4285714285714!red] (3.3,3) rectangle (3.6,3.3);
\filldraw[blue!71.4285714285714!red] (3.3,3.3) rectangle (3.6,3.6);
\filldraw[blue!71.4285714285714!red] (3.3,3.6) rectangle (3.6,3.9);
\filldraw[blue!71.4285714285714!red] (3.3,3.9) rectangle (3.6,4.2);
\filldraw[blue!71.4285714285714!red] (3.3,4.2) rectangle (3.6,4.5);
\filldraw[blue!71.4285714285714!red] (3.3,4.5) rectangle (3.6,4.8);
\shade[left color=red, right color = blue, very thick, draw = black] (0.3,-0.75) rectangle (3.6,-1.05);
\draw[->, very thick] (0.3,0.3) -- (3.9,0.3);
\draw[->, very thick] (0.3,0.3) -- (0.3,5.1);
\draw [very thick](0.45,0.2) -- (0.45,0.3);
\draw [very thick](0.2,0.45) -- (0.3,0.45);
\draw [very thick](3.45,0.2) -- (3.45,0.3);
\draw [very thick](0.2,4.65) -- (0.3,4.65);
\draw(0.45,0.2) node[anchor=north] {$1$};
\draw(0.2,0.45) node[anchor=east] {$0.0625$};
\draw(0.2,4.65) node[anchor=east] {$1024$};
\draw(3.45,0.2) node[anchor=north] {$1024$};
\draw (0.3,5.4) node {$\mu$};
\draw(0.3,-0.9) node[anchor=east] {$17
$};
\draw(3.6,-0.9) node[anchor=west] {$38
$};
\draw (4.2,0.3) node {$\lambda$};


==> include/stranskygrade.tex <==
\filldraw[blue!41.6666666666667!red] (0.6,0.3) rectangle (0.9,0.6);
\filldraw[blue!41.6666666666667!red] (0.6,0.6) rectangle (0.9,0.9);
\filldraw[blue!41.6666666666667!red] (0.6,0.9) rectangle (0.9,1.2);
\filldraw[blue!41.6666666666667!red] (0.6,1.2) rectangle (0.9,1.5);
\filldraw[blue!41.6666666666667!red] (0.6,1.5) rectangle (0.9,1.8);
\filldraw[blue!41.6666666666667!red] (0.6,1.8) rectangle (0.9,2.1);
\filldraw[blue!41.6666666666667!red] (0.6,2.1) rectangle (0.9,2.4);
\filldraw[blue!41.6666666666667!red] (0.6,2.4) rectangle (0.9,2.7);
\filldraw[blue!41.6666666666667!red] (0.6,2.7) rectangle (0.9,3);
\filldraw[blue!41.6666666666667!red] (0.6,3) rectangle (0.9,3.3);
\filldraw[blue!41.6666666666667!red] (0.6,3.3) rectangle (0.9,3.6);
\filldraw[blue!41.6666666666667!red] (0.6,3.6) rectangle (0.9,3.9);
\filldraw[blue!41.6666666666667!red] (0.6,3.9) rectangle (0.9,4.2);
\filldraw[blue!41.6666666666667!red] (0.6,4.2) rectangle (0.9,4.5);
\filldraw[blue!41.6666666666667!red] (0.6,4.5) rectangle (0.9,4.8);
\filldraw[blue!41.6666666666667!red] (0.9,0.3) rectangle (1.2,0.6);
\filldraw[blue!41.6666666666667!red] (0.9,0.6) rectangle (1.2,0.9);
\filldraw[blue!41.6666666666667!red] (0.9,0.9) rectangle (1.2,1.2);
\filldraw[blue!41.6666666666667!red] (0.9,1.2) rectangle (1.2,1.5);
\filldraw[blue!41.6666666666667!red] (0.9,1.5) rectangle (1.2,1.8);
\filldraw[blue!41.6666666666667!red] (0.9,1.8) rectangle (1.2,2.1);
\filldraw[blue!58.3333333333333!red] (0.9,2.1) rectangle (1.2,2.4);
\filldraw[blue!58.3333333333333!red] (0.9,2.4) rectangle (1.2,2.7);
\filldraw[blue!58.3333333333333!red] (0.9,2.7) rectangle (1.2,3);
\filldraw[blue!58.3333333333333!red] (0.9,3) rectangle (1.2,3.3);
\filldraw[blue!58.3333333333333!red] (0.9,3.3) rectangle (1.2,3.6);
\filldraw[blue!58.3333333333333!red] (0.9,3.6) rectangle (1.2,3.9);
\filldraw[blue!58.3333333333333!red] (0.9,3.9) rectangle (1.2,4.2);
\filldraw[blue!58.3333333333333!red] (0.9,4.2) rectangle (1.2,4.5);
\filldraw[blue!58.3333333333333!red] (0.9,4.5) rectangle (1.2,4.8);
\filldraw[blue!50!red] (1.2,0.3) rectangle (1.5,0.6);
\filldraw[blue!50!red] (1.2,0.6) rectangle (1.5,0.9);
\filldraw[blue!50!red] (1.2,0.9) rectangle (1.5,1.2);
\filldraw[blue!66.6666666666667!red] (1.2,1.2) rectangle (1.5,1.5);
\filldraw[blue!83.3333333333333!red] (1.2,1.5) rectangle (1.5,1.8);
\filldraw[blue!66.6666666666667!red] (1.2,1.8) rectangle (1.5,2.1);
\filldraw[blue!66.6666666666667!red] (1.2,2.1) rectangle (1.5,2.4);
\filldraw[blue!58.3333333333333!red] (1.2,2.4) rectangle (1.5,2.7);
\filldraw[blue!75!red] (1.2,2.7) rectangle (1.5,3);
\filldraw[blue!66.6666666666667!red] (1.2,3) rectangle (1.5,3.3);
\filldraw[blue!66.6666666666667!red] (1.2,3.3) rectangle (1.5,3.6);
\filldraw[blue!66.6666666666667!red] (1.2,3.6) rectangle (1.5,3.9);
\filldraw[blue!66.6666666666667!red] (1.2,3.9) rectangle (1.5,4.2);
\filldraw[blue!66.6666666666667!red] (1.2,4.2) rectangle (1.5,4.5);
\filldraw[blue!66.6666666666667!red] (1.2,4.5) rectangle (1.5,4.8);
\filldraw[blue!58.3333333333333!red] (1.5,0.3) rectangle (1.8,0.6);
\filldraw[blue!8.33333333333333!red] (1.5,0.6) rectangle (1.8,0.9);
\filldraw[blue!0!red] (1.5,0.9) rectangle (1.8,1.2);
\filldraw[blue!0!red] (1.5,1.2) rectangle (1.8,1.5);
\filldraw[blue!33.3333333333333!red] (1.5,1.5) rectangle (1.8,1.8);
\filldraw[blue!41.6666666666667!red] (1.5,1.8) rectangle (1.8,2.1);
\filldraw[blue!58.3333333333333!red] (1.5,2.1) rectangle (1.8,2.4);
\filldraw[blue!58.3333333333333!red] (1.5,2.4) rectangle (1.8,2.7);
\filldraw[blue!100!red] (1.5,2.7) rectangle (1.8,3);
\filldraw[blue!83.3333333333333!red] (1.5,3) rectangle (1.8,3.3);
\filldraw[blue!58.3333333333333!red] (1.5,3.3) rectangle (1.8,3.6);
\filldraw[blue!58.3333333333333!red] (1.5,3.6) rectangle (1.8,3.9);
\filldraw[blue!58.3333333333333!red] (1.5,3.9) rectangle (1.8,4.2);
\filldraw[blue!58.3333333333333!red] (1.5,4.2) rectangle (1.8,4.5);
\filldraw[blue!58.3333333333333!red] (1.5,4.5) rectangle (1.8,4.8);
\filldraw[blue!58.3333333333333!red] (1.8,0.3) rectangle (2.1,0.6);
\filldraw[blue!66.6666666666667!red] (1.8,0.6) rectangle (2.1,0.9);
\filldraw[blue!58.3333333333333!red] (1.8,0.9) rectangle (2.1,1.2);
\filldraw[blue!41.6666666666667!red] (1.8,1.2) rectangle (2.1,1.5);
\filldraw[blue!33.3333333333333!red] (1.8,1.5) rectangle (2.1,1.8);
\filldraw[blue!33.3333333333333!red] (1.8,1.8) rectangle (2.1,2.1);
\filldraw[blue!41.6666666666667!red] (1.8,2.1) rectangle (2.1,2.4);
\filldraw[blue!66.6666666666667!red] (1.8,2.4) rectangle (2.1,2.7);
\filldraw[blue!83.3333333333333!red] (1.8,2.7) rectangle (2.1,3);
\filldraw[blue!83.3333333333333!red] (1.8,3) rectangle (2.1,3.3);
\filldraw[blue!83.3333333333333!red] (1.8,3.3) rectangle (2.1,3.6);
\filldraw[blue!83.3333333333333!red] (1.8,3.6) rectangle (2.1,3.9);
\filldraw[blue!83.3333333333333!red] (1.8,3.9) rectangle (2.1,4.2);
\filldraw[blue!83.3333333333333!red] (1.8,4.2) rectangle (2.1,4.5);
\filldraw[blue!83.3333333333333!red] (1.8,4.5) rectangle (2.1,4.8);
\filldraw[blue!58.3333333333333!red] (2.1,0.3) rectangle (2.4,0.6);
\filldraw[blue!58.3333333333333!red] (2.1,0.6) rectangle (2.4,0.9);
\filldraw[blue!58.3333333333333!red] (2.1,0.9) rectangle (2.4,1.2);
\filldraw[blue!58.3333333333333!red] (2.1,1.2) rectangle (2.4,1.5);
\filldraw[blue!25!red] (2.1,1.5) rectangle (2.4,1.8);
\filldraw[blue!16.6666666666667!red] (2.1,1.8) rectangle (2.4,2.1);
\filldraw[blue!41.6666666666667!red] (2.1,2.1) rectangle (2.4,2.4);
\filldraw[blue!41.6666666666667!red] (2.1,2.4) rectangle (2.4,2.7);
\filldraw[blue!41.6666666666667!red] (2.1,2.7) rectangle (2.4,3);
\filldraw[blue!41.6666666666667!red] (2.1,3) rectangle (2.4,3.3);
\filldraw[blue!41.6666666666667!red] (2.1,3.3) rectangle (2.4,3.6);
\filldraw[blue!41.6666666666667!red] (2.1,3.6) rectangle (2.4,3.9);
\filldraw[blue!41.6666666666667!red] (2.1,3.9) rectangle (2.4,4.2);
\filldraw[blue!41.6666666666667!red] (2.1,4.2) rectangle (2.4,4.5);
\filldraw[blue!41.6666666666667!red] (2.1,4.5) rectangle (2.4,4.8);
\filldraw[blue!66.6666666666667!red] (2.4,0.3) rectangle (2.7,0.6);
\filldraw[blue!41.6666666666667!red] (2.4,0.6) rectangle (2.7,0.9);
\filldraw[blue!50!red] (2.4,0.9) rectangle (2.7,1.2);
\filldraw[blue!50!red] (2.4,1.2) rectangle (2.7,1.5);
\filldraw[blue!50!red] (2.4,1.5) rectangle (2.7,1.8);
\filldraw[blue!33.3333333333333!red] (2.4,1.8) rectangle (2.7,2.1);
\filldraw[blue!41.6666666666667!red] (2.4,2.1) rectangle (2.7,2.4);
\filldraw[blue!41.6666666666667!red] (2.4,2.4) rectangle (2.7,2.7);
\filldraw[blue!41.6666666666667!red] (2.4,2.7) rectangle (2.7,3);
\filldraw[blue!41.6666666666667!red] (2.4,3) rectangle (2.7,3.3);
\filldraw[blue!41.6666666666667!red] (2.4,3.3) rectangle (2.7,3.6);
\filldraw[blue!41.6666666666667!red] (2.4,3.6) rectangle (2.7,3.9);
\filldraw[blue!41.6666666666667!red] (2.4,3.9) rectangle (2.7,4.2);
\filldraw[blue!41.6666666666667!red] (2.4,4.2) rectangle (2.7,4.5);
\filldraw[blue!41.6666666666667!red] (2.4,4.5) rectangle (2.7,4.8);
\filldraw[blue!50!red] (2.7,0.3) rectangle (3,0.6);
\filldraw[blue!50!red] (2.7,0.6) rectangle (3,0.9);
\filldraw[blue!50!red] (2.7,0.9) rectangle (3,1.2);
\filldraw[blue!50!red] (2.7,1.2) rectangle (3,1.5);
\filldraw[blue!50!red] (2.7,1.5) rectangle (3,1.8);
\filldraw[blue!50!red] (2.7,1.8) rectangle (3,2.1);
\filldraw[blue!50!red] (2.7,2.1) rectangle (3,2.4);
\filldraw[blue!50!red] (2.7,2.4) rectangle (3,2.7);
\filldraw[blue!50!red] (2.7,2.7) rectangle (3,3);
\filldraw[blue!50!red] (2.7,3) rectangle (3,3.3);
\filldraw[blue!50!red] (2.7,3.3) rectangle (3,3.6);
\filldraw[blue!50!red] (2.7,3.6) rectangle (3,3.9);
\filldraw[blue!50!red] (2.7,3.9) rectangle (3,4.2);
\filldraw[blue!50!red] (2.7,4.2) rectangle (3,4.5);
\filldraw[blue!50!red] (2.7,4.5) rectangle (3,4.8);
\filldraw[blue!58.3333333333333!red] (3,0.3) rectangle (3.3,0.6);
\filldraw[blue!58.3333333333333!red] (3,0.6) rectangle (3.3,0.9);
\filldraw[blue!58.3333333333333!red] (3,0.9) rectangle (3.3,1.2);
\filldraw[blue!58.3333333333333!red] (3,1.2) rectangle (3.3,1.5);
\filldraw[blue!58.3333333333333!red] (3,1.5) rectangle (3.3,1.8);
\filldraw[blue!58.3333333333333!red] (3,1.8) rectangle (3.3,2.1);
\filldraw[blue!58.3333333333333!red] (3,2.1) rectangle (3.3,2.4);
\filldraw[blue!58.3333333333333!red] (3,2.4) rectangle (3.3,2.7);
\filldraw[blue!58.3333333333333!red] (3,2.7) rectangle (3.3,3);
\filldraw[blue!58.3333333333333!red] (3,3) rectangle (3.3,3.3);
\filldraw[blue!58.3333333333333!red] (3,3.3) rectangle (3.3,3.6);
\filldraw[blue!58.3333333333333!red] (3,3.6) rectangle (3.3,3.9);
\filldraw[blue!58.3333333333333!red] (3,3.9) rectangle (3.3,4.2);
\filldraw[blue!58.3333333333333!red] (3,4.2) rectangle (3.3,4.5);
\filldraw[blue!58.3333333333333!red] (3,4.5) rectangle (3.3,4.8);
\shade[left color=red, right color = blue, very thick, draw = black] (0.6,-0.75) rectangle (3.3,-1.05);
\draw[->, very thick] (0.6,0.3) -- (3.6,0.3);
\draw[->, very thick] (0.6,0.3) -- (0.6,5.1);
\draw [very thick](0.75,0.2) -- (0.75,0.3);
\draw [very thick](0.5,0.45) -- (0.6,0.45);
\draw [very thick](3.15,0.2) -- (3.15,0.3);
\draw [very thick](0.5,4.65) -- (0.6,4.65);
\draw(0.75,0.2) node[anchor=north] {$4$};
\draw(0.5,0.45) node[anchor=east] {$0.0625$};
\draw(0.5,4.65) node[anchor=east] {$1024$};
\draw(3.15,0.2) node[anchor=north] {$1024$};
\draw (0.6,5.4) node {$\mu$};
\draw(0.6,-0.9) node[anchor=east] {$7$};
\draw(3.3,-0.9) node[anchor=west] {$19$};
\draw (3.9,0.3) node {$\lambda$};


==> include/stranskystage.tex <==
\filldraw[blue!69.2307692307692!red] (0.3,0.3) rectangle (0.6,0.6);
\filldraw[blue!69.2307692307692!red] (0.3,0.6) rectangle (0.6,0.9);
\filldraw[blue!69.2307692307692!red] (0.3,0.9) rectangle (0.6,1.2);
\filldraw[blue!69.2307692307692!red] (0.3,1.2) rectangle (0.6,1.5);
\filldraw[blue!69.2307692307692!red] (0.3,1.5) rectangle (0.6,1.8);
\filldraw[blue!69.2307692307692!red] (0.3,1.8) rectangle (0.6,2.1);
\filldraw[blue!69.2307692307692!red] (0.3,2.1) rectangle (0.6,2.4);
\filldraw[blue!69.2307692307692!red] (0.3,2.4) rectangle (0.6,2.7);
\filldraw[blue!69.2307692307692!red] (0.3,2.7) rectangle (0.6,3);
\filldraw[blue!69.2307692307692!red] (0.3,3) rectangle (0.6,3.3);
\filldraw[blue!69.2307692307692!red] (0.3,3.3) rectangle (0.6,3.6);
\filldraw[blue!69.2307692307692!red] (0.3,3.6) rectangle (0.6,3.9);
\filldraw[blue!69.2307692307692!red] (0.3,3.9) rectangle (0.6,4.2);
\filldraw[blue!69.2307692307692!red] (0.3,4.2) rectangle (0.6,4.5);
\filldraw[blue!69.2307692307692!red] (0.3,4.5) rectangle (0.6,4.8);
\filldraw[blue!69.2307692307692!red] (0.3,4.8) rectangle (0.6,5.1);
\filldraw[blue!69.2307692307692!red] (0.3,5.1) rectangle (0.6,5.4);
\filldraw[blue!69.2307692307692!red] (0.3,5.4) rectangle (0.6,5.7);
\filldraw[blue!69.2307692307692!red] (0.6,0.3) rectangle (0.9,0.6);
\filldraw[blue!69.2307692307692!red] (0.6,0.6) rectangle (0.9,0.9);
\filldraw[blue!69.2307692307692!red] (0.6,0.9) rectangle (0.9,1.2);
\filldraw[blue!69.2307692307692!red] (0.6,1.2) rectangle (0.9,1.5);
\filldraw[blue!69.2307692307692!red] (0.6,1.5) rectangle (0.9,1.8);
\filldraw[blue!69.2307692307692!red] (0.6,1.8) rectangle (0.9,2.1);
\filldraw[blue!69.2307692307692!red] (0.6,2.1) rectangle (0.9,2.4);
\filldraw[blue!69.2307692307692!red] (0.6,2.4) rectangle (0.9,2.7);
\filldraw[blue!69.2307692307692!red] (0.6,2.7) rectangle (0.9,3);
\filldraw[blue!69.2307692307692!red] (0.6,3) rectangle (0.9,3.3);
\filldraw[blue!69.2307692307692!red] (0.6,3.3) rectangle (0.9,3.6);
\filldraw[blue!69.2307692307692!red] (0.6,3.6) rectangle (0.9,3.9);
\filldraw[blue!69.2307692307692!red] (0.6,3.9) rectangle (0.9,4.2);
\filldraw[blue!69.2307692307692!red] (0.6,4.2) rectangle (0.9,4.5);
\filldraw[blue!69.2307692307692!red] (0.6,4.5) rectangle (0.9,4.8);
\filldraw[blue!69.2307692307692!red] (0.6,4.8) rectangle (0.9,5.1);
\filldraw[blue!69.2307692307692!red] (0.6,5.1) rectangle (0.9,5.4);
\filldraw[blue!69.2307692307692!red] (0.6,5.4) rectangle (0.9,5.7);
\filldraw[blue!69.2307692307692!red] (0.9,0.3) rectangle (1.2,0.6);
\filldraw[blue!69.2307692307692!red] (0.9,0.6) rectangle (1.2,0.9);
\filldraw[blue!69.2307692307692!red] (0.9,0.9) rectangle (1.2,1.2);
\filldraw[blue!69.2307692307692!red] (0.9,1.2) rectangle (1.2,1.5);
\filldraw[blue!69.2307692307692!red] (0.9,1.5) rectangle (1.2,1.8);
\filldraw[blue!69.2307692307692!red] (0.9,1.8) rectangle (1.2,2.1);
\filldraw[blue!69.2307692307692!red] (0.9,2.1) rectangle (1.2,2.4);
\filldraw[blue!69.2307692307692!red] (0.9,2.4) rectangle (1.2,2.7);
\filldraw[blue!69.2307692307692!red] (0.9,2.7) rectangle (1.2,3);
\filldraw[blue!69.2307692307692!red] (0.9,3) rectangle (1.2,3.3);
\filldraw[blue!69.2307692307692!red] (0.9,3.3) rectangle (1.2,3.6);
\filldraw[blue!69.2307692307692!red] (0.9,3.6) rectangle (1.2,3.9);
\filldraw[blue!69.2307692307692!red] (0.9,3.9) rectangle (1.2,4.2);
\filldraw[blue!69.2307692307692!red] (0.9,4.2) rectangle (1.2,4.5);
\filldraw[blue!69.2307692307692!red] (0.9,4.5) rectangle (1.2,4.8);
\filldraw[blue!69.2307692307692!red] (0.9,4.8) rectangle (1.2,5.1);
\filldraw[blue!69.2307692307692!red] (0.9,5.1) rectangle (1.2,5.4);
\filldraw[blue!69.2307692307692!red] (0.9,5.4) rectangle (1.2,5.7);
\filldraw[blue!69.2307692307692!red] (1.2,0.3) rectangle (1.5,0.6);
\filldraw[blue!69.2307692307692!red] (1.2,0.6) rectangle (1.5,0.9);
\filldraw[blue!69.2307692307692!red] (1.2,0.9) rectangle (1.5,1.2);
\filldraw[blue!69.2307692307692!red] (1.2,1.2) rectangle (1.5,1.5);
\filldraw[blue!69.2307692307692!red] (1.2,1.5) rectangle (1.5,1.8);
\filldraw[blue!69.2307692307692!red] (1.2,1.8) rectangle (1.5,2.1);
\filldraw[blue!69.2307692307692!red] (1.2,2.1) rectangle (1.5,2.4);
\filldraw[blue!69.2307692307692!red] (1.2,2.4) rectangle (1.5,2.7);
\filldraw[blue!69.2307692307692!red] (1.2,2.7) rectangle (1.5,3);
\filldraw[blue!69.2307692307692!red] (1.2,3) rectangle (1.5,3.3);
\filldraw[blue!76.9230769230769!red] (1.2,3.3) rectangle (1.5,3.6);
\filldraw[blue!76.9230769230769!red] (1.2,3.6) rectangle (1.5,3.9);
\filldraw[blue!76.9230769230769!red] (1.2,3.9) rectangle (1.5,4.2);
\filldraw[blue!76.9230769230769!red] (1.2,4.2) rectangle (1.5,4.5);
\filldraw[blue!76.9230769230769!red] (1.2,4.5) rectangle (1.5,4.8);
\filldraw[blue!76.9230769230769!red] (1.2,4.8) rectangle (1.5,5.1);
\filldraw[blue!76.9230769230769!red] (1.2,5.1) rectangle (1.5,5.4);
\filldraw[blue!76.9230769230769!red] (1.2,5.4) rectangle (1.5,5.7);
\filldraw[blue!69.2307692307692!red] (1.5,0.3) rectangle (1.8,0.6);
\filldraw[blue!69.2307692307692!red] (1.5,0.6) rectangle (1.8,0.9);
\filldraw[blue!69.2307692307692!red] (1.5,0.9) rectangle (1.8,1.2);
\filldraw[blue!69.2307692307692!red] (1.5,1.2) rectangle (1.8,1.5);
\filldraw[blue!69.2307692307692!red] (1.5,1.5) rectangle (1.8,1.8);
\filldraw[blue!69.2307692307692!red] (1.5,1.8) rectangle (1.8,2.1);
\filldraw[blue!84.6153846153846!red] (1.5,2.1) rectangle (1.8,2.4);
\filldraw[blue!84.6153846153846!red] (1.5,2.4) rectangle (1.8,2.7);
\filldraw[blue!100!red] (1.5,2.7) rectangle (1.8,3);
\filldraw[blue!69.2307692307692!red] (1.5,3) rectangle (1.8,3.3);
\filldraw[blue!38.4615384615385!red] (1.5,3.3) rectangle (1.8,3.6);
\filldraw[blue!100!red] (1.5,3.6) rectangle (1.8,3.9);
\filldraw[blue!100!red] (1.5,3.9) rectangle (1.8,4.2);
\filldraw[blue!100!red] (1.5,4.2) rectangle (1.8,4.5);
\filldraw[blue!100!red] (1.5,4.5) rectangle (1.8,4.8);
\filldraw[blue!100!red] (1.5,4.8) rectangle (1.8,5.1);
\filldraw[blue!100!red] (1.5,5.1) rectangle (1.8,5.4);
\filldraw[blue!100!red] (1.5,5.4) rectangle (1.8,5.7);
\filldraw[blue!76.9230769230769!red] (1.8,0.3) rectangle (2.1,0.6);
\filldraw[blue!69.2307692307692!red] (1.8,0.6) rectangle (2.1,0.9);
\filldraw[blue!53.8461538461538!red] (1.8,0.9) rectangle (2.1,1.2);
\filldraw[blue!15.3846153846154!red] (1.8,1.2) rectangle (2.1,1.5);
\filldraw[blue!23.0769230769231!red] (1.8,1.5) rectangle (2.1,1.8);
\filldraw[blue!30.7692307692308!red] (1.8,1.8) rectangle (2.1,2.1);
\filldraw[blue!30.7692307692308!red] (1.8,2.1) rectangle (2.1,2.4);
\filldraw[blue!53.8461538461538!red] (1.8,2.4) rectangle (2.1,2.7);
\filldraw[blue!46.1538461538462!red] (1.8,2.7) rectangle (2.1,3);
\filldraw[blue!92.3076923076923!red] (1.8,3) rectangle (2.1,3.3);
\filldraw[blue!100!red] (1.8,3.3) rectangle (2.1,3.6);
\filldraw[blue!100!red] (1.8,3.6) rectangle (2.1,3.9);
\filldraw[blue!100!red] (1.8,3.9) rectangle (2.1,4.2);
\filldraw[blue!100!red] (1.8,4.2) rectangle (2.1,4.5);
\filldraw[blue!100!red] (1.8,4.5) rectangle (2.1,4.8);
\filldraw[blue!100!red] (1.8,4.8) rectangle (2.1,5.1);
\filldraw[blue!100!red] (1.8,5.1) rectangle (2.1,5.4);
\filldraw[blue!100!red] (1.8,5.4) rectangle (2.1,5.7);
\filldraw[blue!61.5384615384615!red] (2.1,0.3) rectangle (2.4,0.6);
\filldraw[blue!46.1538461538462!red] (2.1,0.6) rectangle (2.4,0.9);
\filldraw[blue!46.1538461538462!red] (2.1,0.9) rectangle (2.4,1.2);
\filldraw[blue!30.7692307692308!red] (2.1,1.2) rectangle (2.4,1.5);
\filldraw[blue!30.7692307692308!red] (2.1,1.5) rectangle (2.4,1.8);
\filldraw[blue!30.7692307692308!red] (2.1,1.8) rectangle (2.4,2.1);
\filldraw[blue!46.1538461538462!red] (2.1,2.1) rectangle (2.4,2.4);
\filldraw[blue!46.1538461538462!red] (2.1,2.4) rectangle (2.4,2.7);
\filldraw[blue!53.8461538461538!red] (2.1,2.7) rectangle (2.4,3);
\filldraw[blue!53.8461538461538!red] (2.1,3) rectangle (2.4,3.3);
\filldraw[blue!38.4615384615385!red] (2.1,3.3) rectangle (2.4,3.6);
\filldraw[blue!69.2307692307692!red] (2.1,3.6) rectangle (2.4,3.9);
\filldraw[blue!76.9230769230769!red] (2.1,3.9) rectangle (2.4,4.2);
\filldraw[blue!76.9230769230769!red] (2.1,4.2) rectangle (2.4,4.5);
\filldraw[blue!76.9230769230769!red] (2.1,4.5) rectangle (2.4,4.8);
\filldraw[blue!76.9230769230769!red] (2.1,4.8) rectangle (2.4,5.1);
\filldraw[blue!76.9230769230769!red] (2.1,5.1) rectangle (2.4,5.4);
\filldraw[blue!76.9230769230769!red] (2.1,5.4) rectangle (2.4,5.7);
\filldraw[blue!23.0769230769231!red] (2.4,0.3) rectangle (2.7,0.6);
\filldraw[blue!23.0769230769231!red] (2.4,0.6) rectangle (2.7,0.9);
\filldraw[blue!15.3846153846154!red] (2.4,0.9) rectangle (2.7,1.2);
\filldraw[blue!0!red] (2.4,1.2) rectangle (2.7,1.5);
\filldraw[blue!23.0769230769231!red] (2.4,1.5) rectangle (2.7,1.8);
\filldraw[blue!15.3846153846154!red] (2.4,1.8) rectangle (2.7,2.1);
\filldraw[blue!15.3846153846154!red] (2.4,2.1) rectangle (2.7,2.4);
\filldraw[blue!7.69230769230769!red] (2.4,2.4) rectangle (2.7,2.7);
\filldraw[blue!30.7692307692308!red] (2.4,2.7) rectangle (2.7,3);
\filldraw[blue!69.2307692307692!red] (2.4,3) rectangle (2.7,3.3);
\filldraw[blue!38.4615384615385!red] (2.4,3.3) rectangle (2.7,3.6);
\filldraw[blue!38.4615384615385!red] (2.4,3.6) rectangle (2.7,3.9);
\filldraw[blue!38.4615384615385!red] (2.4,3.9) rectangle (2.7,4.2);
\filldraw[blue!38.4615384615385!red] (2.4,4.2) rectangle (2.7,4.5);
\filldraw[blue!38.4615384615385!red] (2.4,4.5) rectangle (2.7,4.8);
\filldraw[blue!38.4615384615385!red] (2.4,4.8) rectangle (2.7,5.1);
\filldraw[blue!38.4615384615385!red] (2.4,5.1) rectangle (2.7,5.4);
\filldraw[blue!38.4615384615385!red] (2.4,5.4) rectangle (2.7,5.7);
\filldraw[blue!46.1538461538462!red] (2.7,0.3) rectangle (3,0.6);
\filldraw[blue!38.4615384615385!red] (2.7,0.6) rectangle (3,0.9);
\filldraw[blue!38.4615384615385!red] (2.7,0.9) rectangle (3,1.2);
\filldraw[blue!53.8461538461538!red] (2.7,1.2) rectangle (3,1.5);
\filldraw[blue!38.4615384615385!red] (2.7,1.5) rectangle (3,1.8);
\filldraw[blue!30.7692307692308!red] (2.7,1.8) rectangle (3,2.1);
\filldraw[blue!61.5384615384615!red] (2.7,2.1) rectangle (3,2.4);
\filldraw[blue!69.2307692307692!red] (2.7,2.4) rectangle (3,2.7);
\filldraw[blue!76.9230769230769!red] (2.7,2.7) rectangle (3,3);
\filldraw[blue!61.5384615384615!red] (2.7,3) rectangle (3,3.3);
\filldraw[blue!61.5384615384615!red] (2.7,3.3) rectangle (3,3.6);
\filldraw[blue!61.5384615384615!red] (2.7,3.6) rectangle (3,3.9);
\filldraw[blue!61.5384615384615!red] (2.7,3.9) rectangle (3,4.2);
\filldraw[blue!61.5384615384615!red] (2.7,4.2) rectangle (3,4.5);
\filldraw[blue!61.5384615384615!red] (2.7,4.5) rectangle (3,4.8);
\filldraw[blue!61.5384615384615!red] (2.7,4.8) rectangle (3,5.1);
\filldraw[blue!61.5384615384615!red] (2.7,5.1) rectangle (3,5.4);
\filldraw[blue!61.5384615384615!red] (2.7,5.4) rectangle (3,5.7);
\filldraw[blue!61.5384615384615!red] (3,0.3) rectangle (3.3,0.6);
\filldraw[blue!53.8461538461538!red] (3,0.6) rectangle (3.3,0.9);
\filldraw[blue!53.8461538461538!red] (3,0.9) rectangle (3.3,1.2);
\filldraw[blue!53.8461538461538!red] (3,1.2) rectangle (3.3,1.5);
\filldraw[blue!53.8461538461538!red] (3,1.5) rectangle (3.3,1.8);
\filldraw[blue!53.8461538461538!red] (3,1.8) rectangle (3.3,2.1);
\filldraw[blue!53.8461538461538!red] (3,2.1) rectangle (3.3,2.4);
\filldraw[blue!61.5384615384615!red] (3,2.4) rectangle (3.3,2.7);
\filldraw[blue!61.5384615384615!red] (3,2.7) rectangle (3.3,3);
\filldraw[blue!61.5384615384615!red] (3,3) rectangle (3.3,3.3);
\filldraw[blue!61.5384615384615!red] (3,3.3) rectangle (3.3,3.6);
\filldraw[blue!61.5384615384615!red] (3,3.6) rectangle (3.3,3.9);
\filldraw[blue!61.5384615384615!red] (3,3.9) rectangle (3.3,4.2);
\filldraw[blue!61.5384615384615!red] (3,4.2) rectangle (3.3,4.5);
\filldraw[blue!61.5384615384615!red] (3,4.5) rectangle (3.3,4.8);
\filldraw[blue!61.5384615384615!red] (3,4.8) rectangle (3.3,5.1);
\filldraw[blue!61.5384615384615!red] (3,5.1) rectangle (3.3,5.4);
\filldraw[blue!61.5384615384615!red] (3,5.4) rectangle (3.3,5.7);
\filldraw[blue!69.2307692307692!red] (3.3,0.3) rectangle (3.6,0.6);
\filldraw[blue!69.2307692307692!red] (3.3,0.6) rectangle (3.6,0.9);
\filldraw[blue!69.2307692307692!red] (3.3,0.9) rectangle (3.6,1.2);
\filldraw[blue!69.2307692307692!red] (3.3,1.2) rectangle (3.6,1.5);
\filldraw[blue!69.2307692307692!red] (3.3,1.5) rectangle (3.6,1.8);
\filldraw[blue!69.2307692307692!red] (3.3,1.8) rectangle (3.6,2.1);
\filldraw[blue!69.2307692307692!red] (3.3,2.1) rectangle (3.6,2.4);
\filldraw[blue!61.5384615384615!red] (3.3,2.4) rectangle (3.6,2.7);
\filldraw[blue!61.5384615384615!red] (3.3,2.7) rectangle (3.6,3);
\filldraw[blue!61.5384615384615!red] (3.3,3) rectangle (3.6,3.3);
\filldraw[blue!61.5384615384615!red] (3.3,3.3) rectangle (3.6,3.6);
\filldraw[blue!61.5384615384615!red] (3.3,3.6) rectangle (3.6,3.9);
\filldraw[blue!61.5384615384615!red] (3.3,3.9) rectangle (3.6,4.2);
\filldraw[blue!61.5384615384615!red] (3.3,4.2) rectangle (3.6,4.5);
\filldraw[blue!61.5384615384615!red] (3.3,4.5) rectangle (3.6,4.8);
\filldraw[blue!61.5384615384615!red] (3.3,4.8) rectangle (3.6,5.1);
\filldraw[blue!61.5384615384615!red] (3.3,5.1) rectangle (3.6,5.4);
\filldraw[blue!61.5384615384615!red] (3.3,5.4) rectangle (3.6,5.7);
\filldraw[blue!61.5384615384615!red] (3.6,0.3) rectangle (3.9,0.6);
\filldraw[blue!61.5384615384615!red] (3.6,0.6) rectangle (3.9,0.9);
\filldraw[blue!61.5384615384615!red] (3.6,0.9) rectangle (3.9,1.2);
\filldraw[blue!61.5384615384615!red] (3.6,1.2) rectangle (3.9,1.5);
\filldraw[blue!61.5384615384615!red] (3.6,1.5) rectangle (3.9,1.8);
\filldraw[blue!61.5384615384615!red] (3.6,1.8) rectangle (3.9,2.1);
\filldraw[blue!61.5384615384615!red] (3.6,2.1) rectangle (3.9,2.4);
\filldraw[blue!61.5384615384615!red] (3.6,2.4) rectangle (3.9,2.7);
\filldraw[blue!61.5384615384615!red] (3.6,2.7) rectangle (3.9,3);
\filldraw[blue!61.5384615384615!red] (3.6,3) rectangle (3.9,3.3);
\filldraw[blue!61.5384615384615!red] (3.6,3.3) rectangle (3.9,3.6);
\filldraw[blue!61.5384615384615!red] (3.6,3.6) rectangle (3.9,3.9);
\filldraw[blue!61.5384615384615!red] (3.6,3.9) rectangle (3.9,4.2);
\filldraw[blue!61.5384615384615!red] (3.6,4.2) rectangle (3.9,4.5);
\filldraw[blue!61.5384615384615!red] (3.6,4.5) rectangle (3.9,4.8);
\filldraw[blue!61.5384615384615!red] (3.6,4.8) rectangle (3.9,5.1);
\filldraw[blue!61.5384615384615!red] (3.6,5.1) rectangle (3.9,5.4);
\filldraw[blue!61.5384615384615!red] (3.6,5.4) rectangle (3.9,5.7);
\shade[left color=red, right color = blue, very thick, draw = black] (0.3,-0.75) rectangle (3.9,-1.05);
\draw[->, very thick] (0.3,0.3) -- (4.2,0.3);
\draw[->, very thick] (0.3,0.3) -- (0.3,6);
\draw [very thick](0.45,0.2) -- (0.45,0.3);
\draw [very thick](0.2,0.45) -- (0.3,0.45);
\draw [very thick](3.75,0.2) -- (3.75,0.3);
\draw [very thick](0.2,5.55) -- (0.3,5.55);
\draw(0.45,0.2) node[anchor=north] {$0.5$};
\draw(0.2,0.45) node[anchor=east] {$0.0078$};
\draw(0.2,5.55) node[anchor=east] {$1024$};
\draw(3.75,0.2) node[anchor=north] {$1024$};
\draw (0.3,6.3) node {$\mu$};
\draw(0.3,-0.9) node[anchor=east] {$7
$};
\draw(3.9,-0.9) node[anchor=west] {$20
$};
\draw (4.5,0.3) node {$\lambda$};

